Low-Resolution Precoding for Multi-Antenna Downlink Channels and OFDM

Downlink precoding is considered for multi-path multi-input single-output channels where the base station uses orthogonal frequency-division multiplexing and low-resolution signaling. A quantized coordinate minimization (QCM) algorithm is proposed and its performance is compared to other precoding algorithms including squared infinity-norm relaxation (SQUID), multi-antenna greedy iterative quantization (MAGIQ), and maximum safety margin precoding. MAGIQ and QCM achieve the highest information rates and QCM has the lowest complexity measured in the number of multiplications. The information rates are computed for pilot-aided channel estimation and data-aided channel estimation. Bit error rates for a 5G low-density parity-check code confirm the information-theoretic calculations. Simulations with imperfect channel knowledge at the transmitter show that the performance of QCM and SQUID degrades in a similar fashion as zero-forcing precoding with high resolution quantizers.

==> figures/FS_iter.tex <==
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
separate axis lines,
ylabel={$\overline{R}_\ta$ [\si{\bpcu}]},
xlabel={SNR [\si{dB}]},
grid=both,
legend style={at={(axis cs:19,1.2)},anchor=south east},
%legend pos=south east,
legend cell align=left,
ymin=1,
ymax=6,
xmin=-5,
xmax=20,
ytick={0.5,1,...,6},
]

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.63052112707042\\
-3	2.08462274539229\\
-1	2.58164150291445\\
1	3.11012128342054\\
3	3.6637791953524\\
5	4.23504006412228\\
7	4.80909388176288\\
9	5.33642491036091\\
11	5.72783695980949\\
13	5.9306485479404\\
15	5.9915669734087\\
17	5.99968174823097\\
19	5.99999741821647\\
21	5.99999999999614\\
23	6\\
};
\addlegendentry{\small LP-ZF};

\addplot [color=TUMBeamerRed,solid,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.44931943317034\\
-3	1.85617818374136\\
-1	2.30042470980572\\
1	2.77771245681712\\
3	3.2796545337965\\
5	3.7976344680572\\
7	4.32931408208\\
9	4.86027616999801\\
11	5.33645634487466\\
13	5.69179773240638\\
15	5.89552881150238\\
17	5.97350048353672\\
19	5.99532267162134\\
21	5.99940636188126\\
23	5.99994487981738\\
};
%\label{plt:fiter}
\addlegendentry{\small MAGIQ 5 iter.};

\addplot [color=TUMBeamerGreen,solid,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.40881527531793\\
-3	1.8074543548866\\
-1	2.25478236615195\\
1	2.72869365646781\\
3	3.22650460088591\\
5	3.73853660397567\\
7	4.25944536195129\\
9	4.78206566886071\\
11	5.26853814634982\\
13	5.64956382337574\\
15	5.87234720981462\\
17	5.96836698120667\\
19	5.99467030019757\\
21	5.99942661721324\\
23	5.99996430532943\\
};
%\label{plt:foiter}
\addlegendentry{\small QCM 6 iter.};

\addplot [color=TUMBlue,solid,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.40657076165437\\
-3	1.80225382846831\\
-1	2.24463914950714\\
1	2.71272355665531\\
3	3.20482921915487\\
5	3.71406126280117\\
7	4.23112280890283\\
9	4.74617841502608\\
11	5.22455931861384\\
13	5.6018200098386\\
15	5.83250757305079\\
17	5.94482468742636\\
19	5.98430105725362\\
21	5.99586078681225\\
23	5.99877686089641\\
25	5.99967044299278\\
};
%\label{plt:foiter}
\addlegendentry{\small QCM 3 iter.};

\addplot [color=TUMBeamerOrange,solid,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.40261509085947\\
-3	1.79401933696572\\
-1	2.23059809580697\\
1	2.69324551205837\\
3	3.17890072983166\\
5	3.67896835291398\\
7	4.18116654703733\\
9	4.67117338528826\\
11	5.12326361971103\\
13	5.48128244382605\\
15	5.72022120048492\\
17	5.85941313058877\\
19	5.92745908657876\\
21	5.96003159425068\\
23	5.97501090089457\\
25	5.98243345205842\\
};
%\label{plt:siter}
\addlegendentry{\small QCM 2 iter.};

\addplot [color=TUMBeamerLightBlue,solid,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.3843098155635\\
-3	1.76291115107681\\
-1	2.18152946468817\\
1	2.61872347696782\\
3	3.06256599107896\\
5	3.4936797103544\\
7	3.89382643660998\\
9	4.24962193758873\\
11	4.54812020568847\\
13	4.77491706991404\\
15	4.93983262994386\\
17	5.05404521987718\\
19	5.13203517294699\\
21	5.18572263454431\\
23	5.21544615148072\\
25	5.23479548950913\\
};
%\label{plt:fiter}
\addlegendentry{\small QCM 1 iter.};

\addplot [color=TUMMediumGray,solid,line width=1.0pt]
table[row sep=crcr]{%
-5	1.17208995095589\\
-3	1.46640325406447\\
-1	1.75317729226923\\
1	2.01283234819777\\
3	2.23081712372428\\
5	2.40220150203208\\
7	2.52740838996765\\
9	2.61752187742156\\
11	2.67878310031597\\
13	2.71806660432438\\
15	2.74561627585735\\
17	2.76013656163312\\
19	2.77272775601994\\
21	2.78108279074036\\
23	2.78412325765772\\
25	2.78572305936359\\
};
%\label{plt:init}
\addlegendentry{\small QCM Init.};

\end{axis}
%\begin{scope}[yshift= 5.2cm,xshift=+0cm,xscale=3.2,yscale=0.33]
%\node[anchor=west] at (0,1){\ref{plt:init} QMF Init.};
%\node[anchor=west] at (0,0){\ref{plt:fiter} MAGIQ 1 iter};
%\node[anchor=west] at (1,1){\ref{plt:siter} MAGIQ 2 iter};
%\node[anchor=west] at (1,0){\ref{plt:foiter} MAGIQ 4 iter};
%\end{scope}
\end{tikzpicture}%


==> figures/FreqSel.tex <==
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
separate axis lines,
ylabel={$\overline{R}_\ta$ [\si{\bpcu}]},
xlabel={SNR [\si{dB}]},
grid=both,
%legend pos=south east,
legend style={at={(axis cs:20,1)},anchor=south east},
legend cell align=left,
ymin=1,
ymax=6,
xmin=-5,
xmax=20,
ytick={0.5,1,...,6},
]

\addplot [color=TUMBeamerRed,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-10	0.830537007460361\\
-6	1.54955775911384\\
-2	2.53274547220363\\
2	3.69433582568789\\
6	4.95005066967774\\
10	6.24853390612942\\
14	7.56504312867863\\
18	8.88889949547933\\
};
\addlegendentry{\small Unif. Capacity};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-6.8	1.29154140631597\\
-5	1.64063413962218\\
-2.5	2.19870971950293\\
0	2.79962991380635\\
2.5	3.37859957989772\\
5	3.7963385110003\\
7.5	3.96978999478635\\
10	3.99885272383061\\
12.5	3.99999525151186\\
15    4\\
};
\addlegendentry{\small LP-ZF};

\addplot [color=TUMBeamerBlue,solid,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.31991733813159\\
-2.5	1.78651620714338\\
0	2.30560336310064\\
2.5	2.84830237461647\\
5	3.35629005537125\\
7.5	3.74101169684658\\
10	3.93591768162889\\
12.5	3.975917948176146\\
15	3.996206816288\\
};
\addlegendentry{\small MAGIQ flat};

\addplot [color=TUMBeamerRed,solid,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.25249358008687\\
-2.5	1.72039622697768\\
0	2.24444137297894\\
2.5	2.79603458407619\\
5	3.3242684221211\\
7.5	3.72869213280886\\
10	3.9328921529347\\
12.5	3.99151200942747\\
15  3.99916727782\\
};
\addlegendentry{\small MAGIQ};

\addplot [color=TUMBeamerGreen,solid, line width=1.0pt]
  table[row sep=crcr]{%
-5	1.26471513032228\\
-3	1.63770033115824\\
-1	2.05981013981941\\
1	2.51039095755279\\
3	2.98351296503257\\
5	3.4731130814436\\
7	3.96810558760265\\
9	4.46610855914345\\
11	4.94773664461409\\
13	5.36592404948103\\
15	5.66823436287066\\
17	5.85268590815988\\
19	5.94041496166865\\
21	5.97576675582904\\
23	5.98968774983\\
25	5.99481583502414\\
};
\addlegendentry{\small QCM}

\addplot [color=TUMBeamerOrange ,solid,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.21004351916307\\
-2.5	1.67333879558467\\
0	2.2074948884629\\
2.5	2.78517058320754\\
5	3.33120041034343\\
7.5	3.72428230220072\\
10	3.9115030640865\\
12.5	3.97775792652546\\
15	3.9942048176146\\
};
\addlegendentry{\small SQUID};

\addplot [color=TUMMediumGray,solid,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.0248252862065\\
-2.5	1.43801889128132\\
0	1.88798310482856\\
2.5	2.33077081298764\\
5	2.72500651629123\\
7.5	3.03400230537803\\
10	3.24984547183366\\
12.5	3.38524642990455\\
15      3.47477865543421\\
};
\addlegendentry{\small QLP-ZF};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.63052112707042\\
-3	2.08462274539229\\
-1	2.58164150291445\\
1	3.11012128342054\\
3	3.6637791953524\\
5	4.23504006412228\\
7	4.80909388176288\\
9	5.33642491036091\\
11	5.72783695980949\\
13	5.9306485479404\\
15	5.9915669734087\\
17	5.99968174823097\\
19	5.99999741821647\\
21	5.99999999999614\\
23	6\\
25	6\\
};
%\addlegendentry{LP-ZF};

\addplot [color=TUMMediumGray,solid, line width=1.0pt]
  table[row sep=crcr]{%
-5	1.06699632404432\\
-3	1.39582712768228\\
-1	1.74970599235086\\
1	2.11539675330706\\
3	2.46948400911161\\
5	2.78921809632008\\
7	3.06689948847106\\
9	3.28574479033373\\
11	3.45574012958826\\
13	3.57609919644461\\
15	3.65973079855549\\
17	3.71436001315509\\
19	3.75253135520872\\
21	3.77705806114775\\
23	3.79139249978774\\
25	3.80178065657033\\
};
%\addlegendentry{QLP-ZF};

\addplot [color=TUMBeamerOrange,solid,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.2126852559549\\
-3	1.58444567414094\\
-1	2.00706435229533\\
1	2.47286501511569\\
3	2.96786638623082\\
5	3.47538304522381\\
7	3.96433771625951\\
9	4.41290314108175\\
11	4.81722619703073\\
13	5.14290505992627\\
15	5.37532180441437\\
17	5.53062229203081\\
19	5.62717731405727\\
21	5.69084895906815\\
23	5.72593954781974\\
25	5.74056990982662\\
};
%\addlegendentry{SQUID};

\addplot [color=TUMBeamerRed,solid,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.27752230391153\\
-3	1.65453807861566\\
-1	2.07590998382657\\
1	2.52859175820047\\
3	3.0039402912826\\
5	3.49697244457527\\
7	4.00336718341369\\
9	4.51224021219565\\
11	4.99425985832694\\
13	5.40644189859704\\
15	5.69978278156142\\
17	5.86759754403257\\
19	5.94705842863019\\
21	5.97916145593963\\
23	5.99118921340683\\
25	5.99572062841199\\
};
%\addlegendentry{MAGIQ}

\addplot [color=TUMBeamerBlue,solid=,line width=1.0pt]
  table[row sep=crcr]{%
-5	1.34049151196965\\
-3	1.72500701191995\\
-1	2.15076028589117\\
1	2.60378116087915\\
3	3.08947043734057\\
5	3.58418898529042\\
7	4.0945015595282\\
9	4.59936495418552\\
11	5.07878877170037\\
13	5.4669582018507\\
15	5.74195660589877\\
17	5.88919618067299\\
19	5.95744406976187\\
21	5.98326262271596\\
23	5.99326741376081\\
23	5.99976741376081\\
};
%\addlegendentry{Flat Fading: MAGIQ};

\node [draw,fill=white] (64qam) at (17.2,5.0) {\small 64-QAM};
%\draw [black] (8.8,4.8) ellipse [x radius = 1.05cm, y radius = 0.1cm] node [ right,xshift=1.0cm,yshift=0cm]{64-QAM};
\draw [black] (8.8,4.8) ellipse [x radius = 0.90cm, y radius = 0.1cm];
\draw[->,line width=1.0pt] (64qam) -- (12.2,4.8);
\draw[->,line width=1.0pt] (64qam) -- (18,3.75);
%
\node [draw,fill=white] (16qam) at (14.5,4.4) {\small 16-QAM};
\draw [black] (10.5,3.95) ellipse [x radius = 0.1cm, y radius = 0.3cm];
\draw[->,line width=1.0pt] (16qam) -- (10.9,4.1);
\draw[->,line width=1.0pt] (16qam) -- (14.5,3.49);

\end{axis}
\end{tikzpicture}%


==> figures/LDPC.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[%
scale only axis,
separate axis lines,
ylabel={Bit Error Rate},
xlabel={SNR [\si{dB}]},
grid=both,
legend pos=south east,
legend cell align=left,
ymin=1E-5,
ymax=0.1,
xmin=8,
xmax=18,
yminorgrids = true,
%legend style={at={(0.9,0.12)},anchor=north},
legend style={at={(axis cs:8.4,2E-5)},anchor=south west}
]

\addplot [color=black,solid,line width=1pt]
table[row sep=crcr]{%
8	    0.07432\\
8.125	0.07145\\
8.25    0.06873\\
8.375   0.06528\\
8.5	    0.05824\\
8.625	0.05404\\
8.75	0.04939\\
8.875	0.04518\\
9	    0.03848\\
%9.125	0.02925\\
9.25	0.02467\\
9.375	0.01736\\
9.5     0.007518\\
9.625	0.000941\\
9.75	0.0000000062\\
};
\draw[dashed,line width=1pt] ({axis cs:9.0,0}|-{rel axis cs:0,0.8}) -- ({axis cs:9.0,0}|-{rel axis cs:0,0});
\addlegendentry{\small LP-ZF};

\addplot [color=black,dotted,line width=1pt]
table[row sep=crcr]{%
8	    0.07561\\
8.125	0.073168\\
8.25    0.07091\\
8.375   0.06777\\
8.5	    0.06463\\
8.625	0.06041\\
8.75	0.05631\\
8.875	0.05274\\
9	    0.04918\\
9.125	0.04510\\
9.25	0.03733\\
9.375	0.03188\\
%9.5     0.01737\\
9.625	0.01538\\
9.75	0.008929\\
9.875   0.0003907\\
10      0.00000000215\\
};
\draw[dashed] ({axis cs:9.0,0}|-{rel axis cs:0,0.8}) -- ({axis cs:9.0,0}|-{rel axis cs:0,0});
\addlegendentry{\small LP-ZF, $10\%$ pilots};

\addplot [color=TUMBeamerRed,solid,line width=1pt]
table[row sep=crcr]{%
12.925	0.04123\\
13.05	0.03502\\
13.175  0.02725\\
13.3    0.01586\\
13.425	0.00851\\
13.55	0.003520\\
13.675 	0.001623\\
13.8	0.0000951\\
13.925  0.0000015\\
};
\draw[TUMBeamerRed,dashed,line width=1pt] ({axis cs:12.9,0}|-{rel axis cs:0,0.8}) -- ({axis cs:12.9,0}|-{rel axis cs:0,0});
\addlegendentry{\small QCM};

\addplot [color=TUMBeamerRed,dotted,line width=1.0pt]
table[row sep=crcr]{%
12.925	0.07109\\
13.05	0.06212\\
13.175  0.05107\\
13.3    0.03865\\
13.425	0.02542\\
13.55	0.01442\\
13.675 	0.00701\\
13.8	0.001304\\
13.925  0.0000925\\
};
\addlegendentry{\small QCM, $10\%$ pilots};

\addplot [color=TUMBeamerBlue,solid,line width=1pt]
table[row sep=crcr]{%
15	    0.0406\\
%15.125	0.03883\\
%15.25   0.03655\\
15.375  0.02846\\
%15.5	0.02724\\
%15.625	0.02538\\
%15.75	0.01618\\
15.875	0.01222\\
16	    0.009375\\
%16.125	0.004640\\
16.25	0.003439\\
16.375	0.001961\\
%16.5     0.000666\\
%16.625	0.000333\\
16.75	0.000288\\
16.875  0.000127\\
%17      0.000041\\
17.125  0.000032\\
17.25   0.000008\\
17.375  0.00000072\\
};
\draw[TUMBeamerBlue,dashed,line width=1pt] ({axis cs:15.2,0}|-{rel axis cs:0,0.8}) -- ({axis cs:15.2,0}|-{rel axis cs:0,0});
\addlegendentry{\small SQUID};

\addplot [color=TUMBeamerBlue,dotted,line width=1pt]
table[row sep=crcr]{%
15	    0.04615\\
%15.125	0.04501\\
15.25   0.04241\\
%15.375  0.03603\\
15.5	0.03588\\
%15.625	0.03504\\
15.75	0.02757\\
%15.875	0.02096\\
16	    0.01825\\
%16.125	0.01497\\
%16.25	0.008711\\
%16.375	0.006684\\
%16.5    0.004357\\
16.625	0.004288\\
%16.75	0.001949\\
16.875  0.001286\\
17      0.000808\\
17.125  0.0004526\\
17.25   0.0002090\\
17.375  0.0001424\\
17.5    0.00006766\\
};
\addlegendentry{\small SQUID, $10\%$ pilots};


\end{semilogyaxis}

\end{tikzpicture}%

==> figures/MSM.tex <==
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
separate axis lines,
ylabel={$\overline{R}_\ta$ [\si{\bpcu}]},
xlabel={SNR [\si{dB}]},
grid=both,
%legend pos=south east,
legend style={at={(0.92,0.32)},anchor=north},
legend cell align=left,
ymin=1,
ymax=5,
xmin=-8,
xmax=24,
ytick={0.5,1,...,5},
]

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-8	1.12327031057781\\
-7	1.26706034926838\\
-6	1.41384048796088\\
-5	1.5646071175694\\
-4	1.68882034718535\\
-3	1.79806640437184\\
-2	1.88049556278934\\
-1	1.93704236955743\\
0	1.97200624921336\\
1	1.98941931055944\\
2	1.9967207295383\\
3	1.99927434298885\\
4	1.99992311291267\\
5	1.99999774397821\\
6	1.99999992177279\\
};
\addlegendentry{\small LP-ZF};

\addplot [color=TUMBeamerRed,solid,line width=1.0pt]
  table[row sep=crcr]{%
-8	0.819872886464934\\
-7	0.945341681456809\\
-6	1.09240619772731\\
-5	1.22642656492387\\
-4	1.38265582170059\\
-3	1.51523554077612\\
-2	1.63912156737023\\
-1	1.75709003294443\\
0	1.83932054443423\\
1	1.91002079708965\\
2	1.9505549800087\\
3	1.97570257025202\\
4	1.99134965054743\\
5	1.99743076277825\\
6	1.99955124611054\\
};
\addlegendentry{\small QCM};

\addplot [color=TUMBeamerBlue,solid,line width=1.0pt]
  table[row sep=crcr]{%
-8	0.886128949157885\\
-7	1.01951756722445\\
-6	1.1522700091255\\
-5	1.28843211035236\\
-4	1.41597855946946\\
-3	1.55953779480253\\
-2	1.66101903052562\\
-1	1.77253438192396\\
0	1.85676354151942\\
1	1.91623775305576\\
2	1.96251993119391\\
3	1.97980229006996\\
4	1.99185416759465\\
5	1.99545370900621\\
6	1.99960416027194\\\\
};
\addlegendentry{\small MSM};

\addplot [color=TUMBeamerGreen ,solid,line width=1.0pt]
  table[row sep=crcr]{%
-8	0.782569174261793\\
-7	0.917377672451274\\
-6	1.05267287532017\\
-5	1.18755472318375\\
-4	1.34007026835502\\
-3	1.48305318752606\\
-2	1.60691180468053\\
-1	1.73696629567434\\
0	1.82226882513828\\
1	1.89383167347725\\
2	1.94546959534625\\
3	1.97809879043196\\
4	1.99150110634595\\
5	1.99723325282215\\
6	1.99939450829889\\
};
\addlegendentry{\small SQUID};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-8	1.14384419527479\\
-7	1.30088540694034\\
-6	1.46926927298951\\
-5	1.65670622683378\\
-4	1.82525408125227\\
-3	2.00339315562244\\
-2	2.17705293556142\\
-1	2.34092867550665\\
0	2.49775545508456\\
1	2.63600973730809\\
2	2.75882247993373\\
3	2.85227550521629\\
4	2.91930018501529\\
5	2.96257635852069\\
6	2.98468646703711\\
7	2.99577715792156\\
8	2.9989698461991\\
9	2.99987212267149\\
10	2.99998607430417\\
}; % LP-ZF

\addplot [color=TUMBeamerBlue,solid,line width=1.0pt]
  table[row sep=crcr]{%
-8	0.894208307361201\\
-7	1.04814430275695\\
-6	1.18498330290974\\
-5	1.33902420967587\\
-4	1.48884895224021\\
-3	1.67694075082289\\
-2	1.83160091402757\\
-1	2.01454851879517\\
0	2.17795029665224\\
1	2.31374771959172\\
2	2.46638268761827\\
3	2.59645809078062\\
4	2.71167083989171\\
5	2.81130901796862\\
6	2.87326401926526\\
7	2.91678462102385\\
8	2.9495263216394\\
9	2.97288580082061\\
10	2.98627227060972\\
}; % MSM

\addplot [color=TUMBeamerRed,solid,line width=1.0pt]
  table[row sep=crcr]{%
-8	0.824607503545519\\
-7	0.958055949982445\\
-6	1.11082243652154\\
-5	1.25573571514395\\
-4	1.43348620251682\\
-3	1.59099772199892\\
-2	1.76346849157332\\
-1	1.94259103156634\\
0	2.08509961773876\\
1	2.25417887834048\\
2	2.40735595214918\\
3	2.53623673778577\\
4	2.66239634984043\\
5	2.76705433109058\\
6	2.85381667265876\\
7	2.91568184908514\\
8	2.95124772849298\\
9	2.97770193780374\\
10	2.99076595127876\\
}; % QCM

\addplot [color=TUMBeamerGreen ,solid,line width=1.0pt]
  table[row sep=crcr]{%
-8	0.789232306793746\\
-7	0.926757230904891\\
-6	1.06778447730957\\
-5	1.2148152184933\\
-4	1.37900939048206\\
-3	1.55313879552783\\
-2	1.71781030608897\\
-1	1.89975082736601\\
0	2.05188149443708\\
1	2.21718443080984\\
2	2.37978559403541\\
3	2.52861773212099\\
4	2.6643142913894\\
5	2.76563942560485\\
6	2.84848065761439\\
7	2.90285692947244\\
8	2.94570889111003\\
9	2.9741771822504\\
10	2.98647599665905\\
}; % SQUID


\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-8	1.14429126707813\\
-6	1.47311083084019\\
-4	1.82544351879934\\
-2	2.18860940260411\\
0	2.52606653439511\\
2	2.86525527202588\\
4	3.20133464533513\\
6	3.51397393794622\\
8	3.77046163377947\\
10	3.92693333388552\\
12	3.98758544380158\\
14	3.99918354011468\\
16	3.99999724823123\\
18	3.99999999990752\\
20	4\\
}; % LP-ZF

\addplot [color=TUMBeamerBlue,solid,line width=1.0pt]
  table[row sep=crcr]{%
-8	0.889159565593449\\
-6	1.19444986738969\\
-4	1.50723486732824\\
-2	1.85059618163781\\
0	2.17706394520104\\
2	2.5258354314322\\
4	2.82920905763283\\
6	3.11139335493189\\
8	3.360627141733\\
10	3.5416211144484\\
12	3.69123013316487\\
14	3.77381294826525\\
16	3.86709783370263\\
18	3.88283655017047\\
20	3.89476932523434\\
}; % MSM

\addplot [color=TUMBeamerRed,solid,line width=1.0pt]
  table[row sep=crcr]{%
-8	0.828130667049706\\
-6	1.0924942137002\\
-4	1.43251926448939\\
-2	1.77298318739888\\
0	2.10610615462222\\
2	2.42232036452321\\
4	2.73755938522222\\
6	3.03386454717935\\
8	3.32858692674281\\
10	3.58341310668597\\
12	3.78783634890113\\
14	3.91393761561428\\
16	3.97508958483334\\
18	3.99425578489485\\
20	3.99859202633102\\
}; % QCM

\addplot [color=TUMBeamerGreen ,solid,line width=1.0pt]
  table[row sep=crcr]{%
-8	0.796992898869172\\
-6	1.08325110757358\\
-4	1.39332212633823\\
-2	1.72506923947401\\
0	2.06684155090054\\
2	2.40071756793372\\
4	2.72043483261992\\
6	3.03884872649415\\
8	3.28732789589083\\
10	3.52689835736415\\
12	3.69681600148214\\
14	3.81103836319091\\
16	3.88460190365384\\
18	3.91468826889179\\
20	3.92632482437374\\
}; % SQUID


\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-8	1.14429317453071\\
-6	1.47320461423443\\
-4	1.82597178920446\\
-2	2.18826758738305\\
0	2.52635588088013\\
2	2.86535639466527\\
4	3.20478328275738\\
6	3.53605083809471\\
8	3.8717821641755\\
10	4.19964617243224\\
12	4.51738446856616\\
14	4.7727116322387\\
16	4.92699188667974\\
18	4.98757063741058\\
20	4.99914147899919\\
22	4.99999761066489\\
24	4.99999999998226\\
}; % LP-ZF

\addplot [color=TUMBeamerBlue,solid,line width=1.0pt]
  table[row sep=crcr]{%
-8	0.891001363369817\\
-6	1.19211656124716\\
-4	1.50687219298484\\
-2	1.85022553264724\\
0	2.18323829087227\\
2	2.52560156645834\\
4	2.82716710437567\\
6	3.11111237351293\\
8	3.3792749570123\\
10	3.58420132368086\\
12	3.77903417694734\\
14	3.95369593574454\\
16	4.08685957445453\\
18	4.18093437122969\\
20	4.22456923528251\\
22	4.28387172049677\\
24	4.28811822806734\\
}; % MSM

\addplot [color=TUMBeamerRed,solid,line width=1.0pt]
  table[row sep=crcr]{%
-8	0.82788458600224\\
-6	1.10803801156768\\
-4	1.42408423449464\\
-2	1.7682754362458\\
0	2.10075696958533\\
2	2.42238389853736\\
4	2.73488441556381\\
6	3.0369986892288\\
8	3.32280613624817\\
10	3.61904835740113\\
12	3.89524615764516\\
14	4.15688642396566\\
16	4.3983128577907\\
18	4.58537502651174\\
20	4.71728577008147\\
22	4.80677587555095\\
24	4.86116320646469\\
}; % QCM

\addplot [color=TUMBeamerGreen ,solid,line width=1.0pt]
  table[row sep=crcr]{%
-8	0.78593839314295\\
-6	1.07151958440577\\
-4	1.38297805714331\\
-2	1.71668985773898\\
0	2.06508545772248\\
2	2.39830535480432\\
4	2.72282657958383\\
6	3.03696671569681\\
8	3.29381401946999\\
10	3.53040179078438\\
12	3.76264161209589\\
14	3.94377444672125\\
16	4.07751511073057\\
18	4.15525538203844\\
20	4.23089236732528\\
22	4.28515387161218\\
24	4.27982248724841\\
}; % SQUID

\node [draw,fill=white] (4psk) at (8.7,2.0) {\small 4-PSK};
\node [draw,fill=white] (8psk) at (12.7,3.0) {\small 8-PSK};
\node [draw,fill=white] (16psk) at (19.0,3.6) {\small 16-PSK};
\node [draw,fill=white] (32psk) at (8.2,4.7) {\small 32-PSK};
%
\draw [black] (18.5,3.92) ellipse [x radius = 0.1cm, y radius = 0.3cm];
\draw [black,rotate around={165:(16.5,4.4)}] (16.5,4.4) ellipse [x radius = 1.5cm, y radius = 0.1cm];

\end{axis}
\end{tikzpicture}%


==> figures/alpha.tex <==
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
separate axis lines,
ylabel={$\alpha_{QCM}$},
xlabel={$\alpha_{WF}$},
grid=both,
%legend pos=south east,
legend style={at={(0.84,0.18)},anchor=north},
legend cell align=left,
ymin=0.23,
ymax=0.46,
xmin=0.23,
xmax=0.4,
ytick={0.25,0.30,...,0.5},
xtick={0.25,0.30,...,0.5},
]
\addplot [color=TUMBeamerRed,only marks]
  table[row sep=crcr]{%
0.252006 0.253087\\
0.261026 0.262928\\
0.269777 0.272667\\
0.278176 0.282237\\ 
0.285950 0.290744\\ 
0.293554 0.299514\\ 
0.300433 0.307532\\ 
0.307250 0.315752\\ 
0.313347 0.322907\\ 
0.319098 0.329750\\ 
0.324434 0.336668\\ 
0.329374 0.342903\\ 
0.333963 0.349334\\ 
0.338139 0.355318\\ 
0.341956 0.361171\\ 
0.345443 0.366122\\ 
0.348656 0.371255\\ 
0.351569 0.376221\\ 
0.354193 0.380528\\ 
0.356631 0.385522\\ 
0.358787 0.389760\\ 
0.360731 0.393877\\ 
0.362488 0.397533\\ 
0.364070 0.400861\\ 
0.365573 0.405325\\ 
0.366800 0.407100\\ 
0.367986 0.410688\\ 
0.369031 0.413688\\ 
0.369982 0.416300\\ 
0.370810 0.418449\\ 
0.371561 0.420794\\ 
0.372233 0.422599\\ 
0.372826 0.424677\\ 
0.373363 0.426345\\ 
0.373848 0.427850\\ 
0.374283 0.429057\\ 
0.374664 0.430554\\ 
0.375007 0.431602\\ 
0.375323 0.433201\\ 
0.375595 0.434148\\ 
0.375839 0.434999\\ 
0.376054 0.435583\\ 
0.376246 0.436013\\ 
0.376423 0.436349\\ 
0.376580 0.437734\\ 
0.376715 0.437451\\ 
0.376842 0.438958\\
};
%\addlegendentry{$\alpha_{QCM}$ vs. $\alpha_{WF}$};
\addplot [color=black,line width=1pt,dashed]
  table[row sep=crcr]{%
0.252006 0.252006\\
0.376842 0.376842\\
};
%\addlegendentry{$\alpha_{WF}$ vs. $\alpha_{WF}$};
\node[draw,fill=white] at (0.252006, 0.24) {$\ac{SNR}=0$dB};
\node[draw,fill=white] at (0.376842, 0.45) {$\ac{SNR}=20$dB};

\end{axis}
\end{tikzpicture}%

==> figures/capacity.tex <==
\begin{tikzpicture}

\begin{axis}[
ylabel={Sum Rate [\si{\bpcu}]},
xlabel={SNR [\si{dB}]},
grid=both,
scale only axis,
separate axis lines,
%legend pos=north west,
legend style={at={(0.33,1.1)},anchor=north},
legend cell align=left,
ymin=0,
ymax=150,
xmin=-10,
xmax=20,
]

\addplot [color=TUMBeamerRed,solid,line width=1.0pt]
  table[row sep=crcr]{%
-10	13.2808164637693\\
-8	18.4473144585457\\
-6	24.7809013223247\\
-4	32.1902290222697\\
-2	40.5084484059847\\
0	49.5383305980432\\
2	59.0918441764602\\
4	69.0126568981099\\
6	79.1822929529254\\
8	89.5164443426898\\
10	99.9575967114707\\
12	110.467591766737\\
14	121.021567848988\\
16	131.603514617699\\
18	142.203198487619\\
20	152.814109313654\\
};
\addlegendentry{Capacity};

\addplot [color=TUMBeamerBlue,solid,line width=1.0pt]
  table[row sep=crcr]{%
-10	13.0328030062869\\
-8	18.0370744341651\\
-6	24.1753468552153\\
-4	31.3795790428543\\
-2	39.5073437898063\\
0	48.3778899044612\\
2	57.8087668677809\\
4	67.6409483808514\\
6	77.7493619627958\\
8	88.0425242403494\\
10	98.4568029320324\\
12	108.949419649729\\
14	119.492257465033\\
16	130.067106126734\\
18	140.662283045245\\
20	151.270338802838\\
};
\addlegendentry{LP Lower Bound};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
-10	13.0678445144623\\
-8	17.9383890139508\\
-6	23.8039327018753\\
-4	30.5868178795191\\
-2	38.1028703522661\\
0	46.2142500808076\\
2	54.8831070858424\\
4	63.925327544957\\
6	73.2896790638089\\
8	83.0459802674665\\
10	92.8891671111815\\
12	102.879988788939\\
14	112.990386268059\\
16	123.238003007152\\
18	133.464172004655\\
20	143.360509639796\\
};
\addlegendentry{LP Aux. Channel LB};

\addplot [color=TUMBeamerGreen,solid,line width=1.0pt]
  table[row sep=crcr]{%
-10	6.93912952845237\\
-8	10.030284000648\\
-6	14.0610421923011\\
-4	18.9833116477261\\
-2	24.592568826537\\
0	30.5348345755297\\
2	36.4842789964623\\
4	42.0751647539256\\
6	47.0023623453172\\
8	51.0807309058257\\
10	54.2606100607649\\
12	56.553119480218\\
14	58.2681037380197\\
16	59.3745728374101\\
18	60.1580894894216\\
20	60.6463521884346\\
};
\addlegendentry{QLP Aux. Channel LB};

\addplot [color=TUMBeamerOrange,solid,line width=1.0pt]
  table[row sep=crcr]{%
-10	7.6\\
-8	11.5\\
-6	16.5\\
-4	22.2\\
-2	28.6\\
0	35\\
2	42\\
4	48\\
6	53\\
8	57.4\\
10	61\\
12	63.5\\
14	65.5\\
16	67\\
18	68\\
20	69\\
};
\addlegendentry{QLP Bussgang LB};
\end{axis}
\end{tikzpicture}%


==> figures/ch_err.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=7,connect spies}]

\begin{axis}[%
scale only axis,
separate axis lines,
xmin=0,
xmax=1,
xlabel={$\epsilon\text{ [estimation error variance]}$},
grid=both,
ymin=0,
ymax=6,
ylabel={$\overline{R}_\ta$ [\si{\bpcu}]},
legend style={draw=white!15!black,fill=white,legend cell align=left},
]

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	5.841\\
0.1	4.859\\
0.2 4.137\\
0.3 3.562\\
0.4	3.097\\
0.5	2.651\\
0.6 2.214\\
0.7 1.789\\
0.8 1.308\\
0.9 0.7132\\
1   0.0\\
};
\addlegendentry{\small LP-ZF};

\addplot [color=TUMBeamerRed,solid,line width=0.75pt]
  table[row sep=crcr]{%
0	5.17\\
0.1	4.137\\
0.2 3.343\\
0.3 2.781\\
0.4	2.323\\
0.5	1.924\\
0.6 1.556\\
0.7 1.183\\
0.8 0.806\\
0.9 0.426\\
1   0.0\\
};
\addlegendentry{\small QCM};

\addplot [color=TUMBeamerBlue,solid,line width=0.75pt]
  table[row sep=crcr]{%
0	4.816\\
0.1	3.924\\
0.2 3.305\\
0.3 2.776\\
0.4	2.326\\
0.5	1.929\\
0.6 1.569\\
0.7 1.1833\\
0.8 0.7893\\
0.9 0.4105\\
1   0.0\\
};
\addlegendentry{\small SQUID};

\coordinate (spypoint) at (axis cs:0.465,1.65);
\coordinate (spyviewer) at (axis cs:0.4,0.62);
\spy[width=1.8cm,height=1.4cm] on (spypoint) in node [fill=white] at (spyviewer);


\end{axis}
\end{tikzpicture}%

==> figures/layout.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\begin{axis}[%
view={0}{90},
axis equal,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-160,
xmax=160,
xlabel={x-coord in [m]},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-10,
ymax=360,
ylabel={y-coord in [m]},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0,
zmax=40,
zlabel={z-coord in [m]},
zmajorgrids,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]

\draw (0,200) ellipse (150 and 150);

 \addplot3 [color=blue,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-104.608134637602	209.178999388493	1.5\\
};
 \addplot3 [color=mycolor1,line width=2.0pt,mark size=3.3pt,only marks,mark=triangle,mark options={solid}]
 table[row sep=crcr] {%
 	-0.207366324703557	0	25\\
 	-0.148118803359684	0	25\\
 	-0.0888712820158103	0	25\\
 	-0.0296237606719368	0	25\\
 	0.0296237606719368	0	25\\
 	0.0888712820158103	0	25\\
 	0.148118803359684	0	25\\
 	0.207366324703557	0	25\\
 	-0.207366324703557	0	25.0592475213439\\
 	-0.148118803359684	0	25.0592475213439\\
 	-0.0888712820158103	0	25.0592475213439\\
 	-0.0296237606719368	0	25.0592475213439\\
 	0.0296237606719368	0	25.0592475213439\\
 	0.0888712820158103	0	25.0592475213439\\
 	0.148118803359684	0	25.0592475213439\\
 	0.207366324703557	0	25.0592475213439\\
 	-0.207366324703557	0	25.1184950426877\\
 	-0.148118803359684	0	25.1184950426877\\
 	-0.0888712820158103	0	25.1184950426877\\
 	-0.0296237606719368	0	25.1184950426877\\
 	0.0296237606719368	0	25.1184950426877\\
 	0.0888712820158103	0	25.1184950426877\\
 	0.148118803359684	0	25.1184950426877\\
 	0.207366324703557	0	25.1184950426877\\
 	-0.207366324703557	0	25.1777425640316\\
 	-0.148118803359684	0	25.1777425640316\\
 	-0.0888712820158103	0	25.1777425640316\\
 	-0.0296237606719368	0	25.1777425640316\\
 	0.0296237606719368	0	25.1777425640316\\
 	0.0888712820158103	0	25.1777425640316\\
 	0.148118803359684	0	25.1777425640316\\
 	0.207366324703557	0	25.1777425640316\\
 	-0.207366324703557	0	25.2369900853755\\
 	-0.148118803359684	0	25.2369900853755\\
 	-0.0888712820158103	0	25.2369900853755\\
 	-0.0296237606719368	0	25.2369900853755\\
 	0.0296237606719368	0	25.2369900853755\\
 	0.0888712820158103	0	25.2369900853755\\
 	0.148118803359684	0	25.2369900853755\\
 	0.207366324703557	0	25.2369900853755\\
 	-0.207366324703557	0	25.2962376067194\\
 	-0.148118803359684	0	25.2962376067194\\
 	-0.0888712820158103	0	25.2962376067194\\
 	-0.0296237606719368	0	25.2962376067194\\
 	0.0296237606719368	0	25.2962376067194\\
 	0.0888712820158103	0	25.2962376067194\\
 	0.148118803359684	0	25.2962376067194\\
 	0.207366324703557	0	25.2962376067194\\
 	-0.207366324703557	0	25.3554851280632\\
 	-0.148118803359684	0	25.3554851280632\\
 	-0.0888712820158103	0	25.3554851280632\\
 	-0.0296237606719368	0	25.3554851280632\\
 	0.0296237606719368	0	25.3554851280632\\
 	0.0888712820158103	0	25.3554851280632\\
 	0.148118803359684	0	25.3554851280632\\
 	0.207366324703557	0	25.3554851280632\\
 	-0.207366324703557	0	25.4147326494071\\
 	-0.148118803359684	0	25.4147326494071\\
 	-0.0888712820158103	0	25.4147326494071\\
 	-0.0296237606719368	0	25.4147326494071\\
 	0.0296237606719368	0	25.4147326494071\\
 	0.0888712820158103	0	25.4147326494071\\
 	0.148118803359684	0	25.4147326494071\\
 	0.207366324703557	0	25.4147326494071\\
 	-0.207366324703557	0	25.473980170751\\
 	-0.148118803359684	0	25.473980170751\\
 	-0.0888712820158103	0	25.473980170751\\
 	-0.0296237606719368	0	25.473980170751\\
 	0.0296237606719368	0	25.473980170751\\
 	0.0888712820158103	0	25.473980170751\\
 	0.148118803359684	0	25.473980170751\\
 	0.207366324703557	0	25.473980170751\\
 	-0.207366324703557	0	25.5332276920949\\
 	-0.148118803359684	0	25.5332276920949\\
 	-0.0888712820158103	0	25.5332276920949\\
 	-0.0296237606719368	0	25.5332276920949\\
 	0.0296237606719368	0	25.5332276920949\\
 	0.0888712820158103	0	25.5332276920949\\
 	0.148118803359684	0	25.5332276920949\\
 	0.207366324703557	0	25.5332276920949\\
 };
 \addplot3 [color=mycolor2,solid]
 table[row sep=crcr] {%
-104.608134637602	209.178999388493	1.5\\
-104.598265273408	209.157941645664	1.5\\
-104.588395909214	209.136883902836	1.5\\
-104.57852654502	209.115826160007	1.5\\
-104.568657180825	209.094768417178	1.5\\
-104.558787816631	209.073710674349	1.5\\
-104.548918452437	209.05265293152	1.5\\
-104.539049088243	209.031595188691	1.5\\
-104.529179724049	209.010537445863	1.5\\
-104.519310359855	208.989479703034	1.5\\
-104.509440995661	208.968421960205	1.5\\
-104.499571631467	208.947364217376	1.5\\
-104.489702267273	208.926306474547	1.5\\
-104.479832903079	208.905248731719	1.5\\
-104.469963538885	208.88419098889	1.5\\
-104.460094174691	208.863133246061	1.5\\
-104.450224810497	208.842075503232	1.5\\
-104.440355446303	208.821017760403	1.5\\
-104.430486082109	208.799960017575	1.5\\
-104.420616717915	208.778902274746	1.5\\
-104.410747353721	208.757844531917	1.5\\
-104.400877989527	208.736786789088	1.5\\
-104.391008625333	208.715729046259	1.5\\
-104.381139261138	208.69467130343	1.5\\
-104.371269896944	208.673613560602	1.5\\
-104.36140053275	208.652555817773	1.5\\
-104.351531168556	208.631498074944	1.5\\
-104.341661804362	208.610440332115	1.5\\
-104.331792440168	208.589382589286	1.5\\
-104.321923075974	208.568324846458	1.5\\
-104.31205371178	208.547267103629	1.5\\
-104.302184347586	208.5262093608	1.5\\
-104.292314983392	208.505151617971	1.5\\
-104.282445619198	208.484093875142	1.5\\
-104.272576255004	208.463036132314	1.5\\
-104.26270689081	208.441978389485	1.5\\
-104.252837526616	208.420920646656	1.5\\
-104.242968162422	208.399862903827	1.5\\
-104.233098798228	208.378805160998	1.5\\
-104.223229434034	208.357747418169	1.5\\
-104.21336006984	208.336689675341	1.5\\
-104.203490705645	208.315631932512	1.5\\
-104.193621341451	208.294574189683	1.5\\
-104.183751977257	208.273516446854	1.5\\
};
 \addplot3 [color=red,dashed]
 table[row sep=crcr] {%
0	0	0\\
0	0	25\\
};

 \node[right, inner sep=0mm, text=black]
at (axis cs:10,15,25) {Base Station};
\addplot3 [color=blue,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-104.608134637602	209.178999388493	1.5\\
};
 \addplot3 [color=mycolor3,solid]
 table[row sep=crcr] {%
9.12106068375422	215.492019338992	1.5\\
9.09868868763605	215.498369667513	1.5\\
9.07631669151787	215.504719996034	1.5\\
9.05394469539969	215.511070324556	1.5\\
9.03157269928151	215.517420653077	1.5\\
9.00920070316333	215.523770981598	1.5\\
8.98682870704515	215.530121310119	1.5\\
8.96445671092698	215.53647163864	1.5\\
8.9420847148088	215.542821967162	1.5\\
8.91971271869062	215.549172295683	1.5\\
8.89734072257244	215.555522624204	1.5\\
8.87496872645426	215.561872952725	1.5\\
8.85259673033609	215.568223281247	1.5\\
8.83022473421791	215.574573609768	1.5\\
8.80785273809973	215.580923938289	1.5\\
8.78548074198155	215.58727426681	1.5\\
8.76310874586337	215.593624595332	1.5\\
8.74073674974519	215.599974923853	1.5\\
8.71836475362702	215.606325252374	1.5\\
8.69599275750884	215.612675580895	1.5\\
8.67362076139066	215.619025909416	1.5\\
8.65124876527248	215.625376237938	1.5\\
8.6288767691543	215.631726566459	1.5\\
8.60650477303613	215.63807689498	1.5\\
8.58413277691795	215.644427223501	1.5\\
8.56176078079977	215.650777552023	1.5\\
8.53938878468159	215.657127880544	1.5\\
8.51701678856341	215.663478209065	1.5\\
8.49464479244523	215.669828537586	1.5\\
8.47227279632706	215.676178866107	1.5\\
8.44990080020888	215.682529194629	1.5\\
8.4275288040907	215.68887952315	1.5\\
8.40515680797252	215.695229851671	1.5\\
8.38278481185434	215.701580180192	1.5\\
8.36041281573617	215.707930508714	1.5\\
8.33804081961799	215.714280837235	1.5\\
8.31566882349981	215.720631165756	1.5\\
8.29329682738163	215.726981494277	1.5\\
8.27092483126345	215.733331822798	1.5\\
8.24855283514528	215.73968215132	1.5\\
8.2261808390271	215.746032479841	1.5\\
8.20380884290892	215.752382808362	1.5\\
8.18143684679074	215.758733136883	1.5\\
8.15906485067256	215.765083465405	1.5\\
};

 \addplot3 [color=blue,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
9.12106068375422	215.492019338992	1.5\\
};
 \addplot3 [color=mycolor4,solid]
 table[row sep=crcr] {%
-5.8779043681504	224.585557479616	1.5\\
-5.87024577662394	224.607516051029	1.5\\
-5.86258718509748	224.629474622441	1.5\\
-5.85492859357102	224.651433193853	1.5\\
-5.84727000204456	224.673391765266	1.5\\
-5.83961141051811	224.695350336678	1.5\\
-5.83195281899165	224.71730890809	1.5\\
-5.82429422746519	224.739267479503	1.5\\
-5.81663563593873	224.761226050915	1.5\\
-5.80897704441227	224.783184622327	1.5\\
-5.80131845288581	224.80514319374	1.5\\
-5.79365986135935	224.827101765152	1.5\\
-5.78600126983289	224.849060336564	1.5\\
-5.77834267830644	224.871018907976	1.5\\
-5.77068408677998	224.892977479389	1.5\\
-5.76302549525352	224.914936050801	1.5\\
-5.75536690372706	224.936894622213	1.5\\
-5.7477083122006	224.958853193626	1.5\\
-5.74004972067414	224.980811765038	1.5\\
-5.73239112914768	225.00277033645	1.5\\
-5.72473253762122	225.024728907863	1.5\\
-5.71707394609476	225.046687479275	1.5\\
-5.70941535456831	225.068646050687	1.5\\
-5.70175676304185	225.0906046221	1.5\\
-5.69409817151539	225.112563193512	1.5\\
-5.68643957998893	225.134521764924	1.5\\
-5.67878098846247	225.156480336337	1.5\\
-5.67112239693601	225.178438907749	1.5\\
-5.66346380540955	225.200397479161	1.5\\
-5.65580521388309	225.222356050574	1.5\\
-5.64814662235664	225.244314621986	1.5\\
-5.64048803083018	225.266273193398	1.5\\
-5.63282943930372	225.288231764811	1.5\\
-5.62517084777726	225.310190336223	1.5\\
-5.6175122562508	225.332148907635	1.5\\
-5.60985366472434	225.354107479048	1.5\\
-5.60219507319788	225.37606605046	1.5\\
-5.59453648167142	225.398024621872	1.5\\
-5.58687789014496	225.419983193285	1.5\\
-5.57921929861851	225.441941764697	1.5\\
-5.57156070709205	225.463900336109	1.5\\
-5.56390211556559	225.485858907522	1.5\\
-5.55624352403913	225.507817478934	1.5\\
-5.54858493251267	225.529776050346	1.5\\
};

 \addplot3 [color=blue,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-5.8779043681504	224.585557479616	1.5\\
};
 \addplot3 [color=mycolor5,solid]
 table[row sep=crcr] {%
104.537759488338	177.757079366748	1.5\\
104.549798526516	177.776976463078	1.5\\
104.561837564695	177.796873559409	1.5\\
104.573876602873	177.816770655739	1.5\\
104.585915641051	177.836667752069	1.5\\
104.597954679229	177.8565648484	1.5\\
104.609993717408	177.87646194473	1.5\\
104.622032755586	177.896359041061	1.5\\
104.634071793764	177.916256137391	1.5\\
104.646110831942	177.936153233722	1.5\\
104.65814987012	177.956050330052	1.5\\
104.670188908299	177.975947426383	1.5\\
104.682227946477	177.995844522713	1.5\\
104.694266984655	178.015741619043	1.5\\
104.706306022833	178.035638715374	1.5\\
104.718345061012	178.055535811704	1.5\\
104.73038409919	178.075432908035	1.5\\
104.742423137368	178.095330004365	1.5\\
104.754462175546	178.115227100696	1.5\\
104.766501213724	178.135124197026	1.5\\
104.778540251903	178.155021293356	1.5\\
104.790579290081	178.174918389687	1.5\\
104.802618328259	178.194815486017	1.5\\
104.814657366437	178.214712582348	1.5\\
104.826696404616	178.234609678678	1.5\\
104.838735442794	178.254506775009	1.5\\
104.850774480972	178.274403871339	1.5\\
104.86281351915	178.294300967669	1.5\\
104.874852557328	178.314198064	1.5\\
104.886891595507	178.33409516033	1.5\\
104.898930633685	178.353992256661	1.5\\
104.910969671863	178.373889352991	1.5\\
104.923008710041	178.393786449322	1.5\\
104.93504774822	178.413683545652	1.5\\
104.947086786398	178.433580641983	1.5\\
104.959125824576	178.453477738313	1.5\\
104.971164862754	178.473374834643	1.5\\
104.983203900932	178.493271930974	1.5\\
104.995242939111	178.513169027304	1.5\\
105.007281977289	178.533066123635	1.5\\
105.019321015467	178.552963219965	1.5\\
105.031360053645	178.572860316296	1.5\\
105.043399091824	178.592757412626	1.5\\
105.055438130002	178.612654508956	1.5\\
};

 \addplot3 [color=blue,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
104.537759488338	177.757079366748	1.5\\
};
 \addplot3 [color=mycolor6,solid]
 table[row sep=crcr] {%
-17.7650963786008	169.501841028216	1.5\\
-17.7421441495526	169.498095622449	1.5\\
-17.7191919205044	169.494350216682	1.5\\
-17.6962396914562	169.490604810915	1.5\\
-17.673287462408	169.486859405149	1.5\\
-17.6503352333598	169.483113999382	1.5\\
-17.6273830043116	169.479368593615	1.5\\
-17.6044307752633	169.475623187848	1.5\\
-17.5814785462151	169.471877782082	1.5\\
-17.5585263171669	169.468132376315	1.5\\
-17.5355740881187	169.464386970548	1.5\\
-17.5126218590705	169.460641564781	1.5\\
-17.4896696300223	169.456896159014	1.5\\
-17.4667174009741	169.453150753248	1.5\\
-17.4437651719259	169.449405347481	1.5\\
-17.4208129428777	169.445659941714	1.5\\
-17.3978607138295	169.441914535947	1.5\\
-17.3749084847812	169.438169130181	1.5\\
-17.351956255733	169.434423724414	1.5\\
-17.3290040266848	169.430678318647	1.5\\
-17.3060517976366	169.42693291288	1.5\\
-17.2830995685884	169.423187507114	1.5\\
-17.2601473395402	169.419442101347	1.5\\
-17.237195110492	169.41569669558	1.5\\
-17.2142428814438	169.411951289813	1.5\\
-17.1912906523956	169.408205884046	1.5\\
-17.1683384233474	169.40446047828	1.5\\
-17.1453861942991	169.400715072513	1.5\\
-17.1224339652509	169.396969666746	1.5\\
-17.0994817362027	169.393224260979	1.5\\
-17.0765295071545	169.389478855213	1.5\\
-17.0535772781063	169.385733449446	1.5\\
-17.0306250490581	169.381988043679	1.5\\
-17.0076728200099	169.378242637912	1.5\\
-16.9847205909617	169.374497232145	1.5\\
-16.9617683619135	169.370751826379	1.5\\
-16.9388161328653	169.367006420612	1.5\\
-16.915863903817	169.363261014845	1.5\\
-16.8929116747688	169.359515609078	1.5\\
-16.8699594457206	169.355770203312	1.5\\
-16.8470072166724	169.352024797545	1.5\\
-16.8240549876242	169.348279391778	1.5\\
-16.801102758576	169.344533986011	1.5\\
-16.7781505295278	169.340788580245	1.5\\
};

 \addplot3 [color=blue,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-17.7650963786008	169.501841028216	1.5\\
};
 \addplot3 [color=mycolor7,solid]
 table[row sep=crcr] {%
-123.589493134379	124.778054672702	1.5\\
-123.569590756949	124.766024366999	1.5\\
-123.54968837952	124.753994061296	1.5\\
-123.529786002091	124.741963755594	1.5\\
-123.509883624661	124.729933449891	1.5\\
-123.489981247232	124.717903144189	1.5\\
-123.470078869803	124.705872838486	1.5\\
-123.450176492373	124.693842532783	1.5\\
-123.430274114944	124.681812227081	1.5\\
-123.410371737515	124.669781921378	1.5\\
-123.390469360085	124.657751615675	1.5\\
-123.370566982656	124.645721309973	1.5\\
-123.350664605226	124.63369100427	1.5\\
-123.330762227797	124.621660698568	1.5\\
-123.310859850368	124.609630392865	1.5\\
-123.290957472938	124.597600087162	1.5\\
-123.271055095509	124.58556978146	1.5\\
-123.25115271808	124.573539475757	1.5\\
-123.23125034065	124.561509170054	1.5\\
-123.211347963221	124.549478864352	1.5\\
-123.191445585792	124.537448558649	1.5\\
-123.171543208362	124.525418252947	1.5\\
-123.151640830933	124.513387947244	1.5\\
-123.131738453504	124.501357641541	1.5\\
-123.111836076074	124.489327335839	1.5\\
-123.091933698645	124.477297030136	1.5\\
-123.072031321215	124.465266724434	1.5\\
-123.052128943786	124.453236418731	1.5\\
-123.032226566357	124.441206113028	1.5\\
-123.012324188927	124.429175807326	1.5\\
-122.992421811498	124.417145501623	1.5\\
-122.972519434069	124.40511519592	1.5\\
-122.952617056639	124.393084890218	1.5\\
-122.93271467921	124.381054584515	1.5\\
-122.912812301781	124.369024278813	1.5\\
-122.892909924351	124.35699397311	1.5\\
-122.873007546922	124.344963667407	1.5\\
-122.853105169492	124.332933361705	1.5\\
-122.833202792063	124.320903056002	1.5\\
-122.813300414634	124.308872750299	1.5\\
-122.793398037204	124.296842444597	1.5\\
-122.773495659775	124.284812138894	1.5\\
-122.753593282346	124.272781833192	1.5\\
-122.733690904916	124.260751527489	1.5\\
};

 \addplot3 [color=blue,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-123.589493134379	124.778054672702	1.5\\
};
 \addplot3 [color=mycolor8,solid]
 table[row sep=crcr] {%
-120.578907049566	150.69070639157	1.5\\
-120.600608843361	150.682347861273	1.5\\
-120.622310637155	150.673989330976	1.5\\
-120.64401243095	150.665630800679	1.5\\
-120.665714224745	150.657272270383	1.5\\
-120.68741601854	150.648913740086	1.5\\
-120.709117812335	150.640555209789	1.5\\
-120.73081960613	150.632196679492	1.5\\
-120.752521399925	150.623838149196	1.5\\
-120.77422319372	150.615479618899	1.5\\
-120.795924987515	150.607121088602	1.5\\
-120.81762678131	150.598762558306	1.5\\
-120.839328575105	150.590404028009	1.5\\
-120.8610303689	150.582045497712	1.5\\
-120.882732162695	150.573686967415	1.5\\
-120.90443395649	150.565328437119	1.5\\
-120.926135750285	150.556969906822	1.5\\
-120.94783754408	150.548611376525	1.5\\
-120.969539337874	150.540252846228	1.5\\
-120.991241131669	150.531894315932	1.5\\
-121.012942925464	150.523535785635	1.5\\
-121.034644719259	150.515177255338	1.5\\
-121.056346513054	150.506818725042	1.5\\
-121.078048306849	150.498460194745	1.5\\
-121.099750100644	150.490101664448	1.5\\
-121.121451894439	150.481743134151	1.5\\
-121.143153688234	150.473384603855	1.5\\
-121.164855482029	150.465026073558	1.5\\
-121.186557275824	150.456667543261	1.5\\
-121.208259069619	150.448309012965	1.5\\
-121.229960863414	150.439950482668	1.5\\
-121.251662657209	150.431591952371	1.5\\
-121.273364451004	150.423233422074	1.5\\
-121.295066244799	150.414874891778	1.5\\
-121.316768038593	150.406516361481	1.5\\
-121.338469832388	150.398157831184	1.5\\
-121.360171626183	150.389799300887	1.5\\
-121.381873419978	150.381440770591	1.5\\
-121.403575213773	150.373082240294	1.5\\
-121.425277007568	150.364723709997	1.5\\
-121.446978801363	150.356365179701	1.5\\
-121.468680595158	150.348006649404	1.5\\
-121.490382388953	150.339648119107	1.5\\
-121.512084182748	150.33128958881	1.5\\
};

 \addplot3 [color=blue,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-120.578907049566	150.69070639157	1.5\\
};
 \addplot3 [color=mycolor2,solid]
 table[row sep=crcr] {%
-53.6366233587748	148.073809930711	1.5\\
-53.6573838443354	148.063329705431	1.5\\
-53.6781443298961	148.052849480151	1.5\\
-53.6989048154567	148.04236925487	1.5\\
-53.7196653010174	148.03188902959	1.5\\
-53.7404257865781	148.02140880431	1.5\\
-53.7611862721387	148.01092857903	1.5\\
-53.7819467576994	148.000448353749	1.5\\
-53.80270724326	147.989968128469	1.5\\
-53.8234677288207	147.979487903189	1.5\\
-53.8442282143814	147.969007677909	1.5\\
-53.864988699942	147.958527452628	1.5\\
-53.8857491855027	147.948047227348	1.5\\
-53.9065096710633	147.937567002068	1.5\\
-53.927270156624	147.927086776788	1.5\\
-53.9480306421847	147.916606551507	1.5\\
-53.9687911277453	147.906126326227	1.5\\
-53.989551613306	147.895646100947	1.5\\
-54.0103120988666	147.885165875667	1.5\\
-54.0310725844273	147.874685650386	1.5\\
-54.051833069988	147.864205425106	1.5\\
-54.0725935555486	147.853725199826	1.5\\
-54.0933540411093	147.843244974546	1.5\\
-54.1141145266699	147.832764749265	1.5\\
-54.1348750122306	147.822284523985	1.5\\
-54.1556354977913	147.811804298705	1.5\\
-54.1763959833519	147.801324073425	1.5\\
-54.1971564689126	147.790843848144	1.5\\
-54.2179169544732	147.780363622864	1.5\\
-54.2386774400339	147.769883397584	1.5\\
-54.2594379255946	147.759403172304	1.5\\
-54.2801984111552	147.748922947023	1.5\\
-54.3009588967159	147.738442721743	1.5\\
-54.3217193822765	147.727962496463	1.5\\
-54.3424798678372	147.717482271183	1.5\\
-54.3632403533979	147.707002045902	1.5\\
-54.3840008389585	147.696521820622	1.5\\
-54.4047613245192	147.686041595342	1.5\\
-54.4255218100798	147.675561370062	1.5\\
-54.4462822956405	147.665081144781	1.5\\
-54.4670427812012	147.654600919501	1.5\\
-54.4878032667618	147.644120694221	1.5\\
-54.5085637523225	147.633640468941	1.5\\
-54.5293242378831	147.62316024366	1.5\\
};

 \addplot3 [color=blue,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-53.6366233587748	148.073809930711	1.5\\
};
 \addplot3 [color=red,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
56.9325935810368	253.990796727599	1.5\\
};
 \addplot3 [color=red,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
117.879922326886	189.526494957099	1.5\\
};
 \addplot3 [color=red,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
11.3588214972611	181.220374256761	1.5\\
};
 \addplot3 [color=red,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-61.6595405018606	201.970565052008	1.5\\
};
 \addplot3 [color=red,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-63.9585997643574	180.070324453773	1.5\\
};
 \addplot3 [color=red,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-96.2757390664623	124.133415202979	1.5\\
};
 \addplot3 [color=red,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-59.7613915059752	326.417075357745	1.5\\
};
 \addplot3 [color=red,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-43.8681613543496	340.588796101564	1.5\\
};
 \addplot3 [color=green,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-24.5322264722805	57.4254813457737	1.5\\
};
 \addplot3 [color=green,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
2.72216596019207	61.991218704188	1.5\\
};
 \addplot3 [color=green,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
65.0852753411422	74.8382981520634	1.5\\
};
 \addplot3 [color=green,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
98.1856015963231	103.884309843476	1.5\\
};
 \addplot3 [color=green,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
101.366420852067	111.836275242029	1.5\\
};
 \addplot3 [color=green,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
60.2972703674425	193.161294570138	1.5\\
};
 \addplot3 [color=green,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
-34.0533760571503	207.24867805765	1.5\\
};
 \addplot3 [color=green,line width=2.0pt,mark size=2.0pt,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
29.8256955835958	338.602504523392	1.5\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/winner2.tex <==

\begin{tikzpicture}
\begin{axis}[
scale only axis,
separate axis lines,
ylabel={$\overline{R}_\ta$ [bpcu]},
xlabel={SNR[dB]},
grid=both,
ymin=2,
ymax=4,
xmin=-5,
xmax=15,
xtick={-5,0,5,10,15},
ytick={0.5,1,...,4},
%legend pos=south east
legend style={at={(axis cs:14.5,2.07)},anchor=south east},
]

\addplot [color=TUMMediumGray,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-6	1.66895836653833\\
-4	2.11018660167653\\
-2	2.58577204560284\\
0	3.06664298516958\\
2	3.50205865980908\\
4	3.8107874595793\\
6	3.95678800890501\\
8	3.99576313050309\\
10	3.99984744865165\\
12	3.99997778314087\\
14	4\\
};
\addlegendentry{\small LP-ZF Rayleigh};

\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-4	1.72457123946826\\
-2	2.17447719128434\\
0	2.64811431937591\\
2	3.12680636720292\\
4	3.5498885105096\\
6	3.83039165188658\\
8	3.95953041181178\\
10	3.99478615812185\\
12	3.99983165329425\\
14	3.99999770464474\\
16	3.99999999997003\\
};
\addlegendentry{\small LP-ZF Winner2};

\addplot [color=TUMBeamerBlue,solid,line width=1.5pt]
  table[row sep=crcr]{%
-4	1.65214291643034\\
-2	2.06947220427032\\
0	2.51669153081203\\
2	2.97311414720151\\
4	3.38310757949855\\
6	3.71256506197465\\
8	3.90497542094388\\
10	3.98096886293449\\
12	3.99808313994184\\
14	3.99975977500569\\
};
\addlegendentry{\small MAGIQ Rayleigh};

\addplot [color=TUMBeamerRed,solid,line width=1.5pt]
  table[row sep=crcr]{%
-2	1.81606287713068\\
0	2.19876105365311\\
2	2.60867580425214\\
4	3.01014465974929\\
6	3.38654860867827\\
8	3.6717306539789\\
10	3.85473433344369\\
12	3.93668946045344\\
14	3.96655653873383\\
16	3.97652451009091\\
};
\addlegendentry{\small MAGIQ Winner2};


\end{axis}
\end{tikzpicture}%

